PerfReasoning: How Well Do LLMs Reason on Hardware Performance?

Performance modeling is central to hardware design and software optimization, yet constructing these models requires structured reasoning about computation, data reuse, storage, and movement. We introduce PerfReasoning, a benchmark that evaluates LLMs both as direct performance reasoners and as generators of analytical performance-model code. Given workload, architecture, and mapping specifications, models compare mappings and predict off-chip traffic and buffer requirements. The strongest closed-source models exceed 90% on reasoning-based Q&A, and the best open-weight model reaches 82.4%. However, model construction is substantially harder: while GPT-5.6 Sol exceeds 80% pass rate, all other model configurations average below 45% and vary markedly across runs. Task-specific RL raises a 4B model's mapping-reasoning accuracy by 15.7 points, whereas feedback-free multi-round self-revision prompting is not reliably effective. PerfReasoning exposes the gap between plausible architectural reasoning and reliable performance-model construction. We will publicly release the benchmark to support reproducible evaluation and track future progress.

==> figs/overview.tex <==
% Figure 1 -- analytical performance modeling overview, drawn natively in TikZ.
% Replaces figs/performance_modeling_compare_highres_under5MB.pdf.
% Requires in the preamble of main.tex:
%   \usepackage{tikz}   \usepackage{pifont}   \usepackage[scaled=0.92]{helvet}
%   \usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc}
% Everything is placed at absolute coordinates on a 12.0 x 6.3 cm canvas, so the
% panels can be nudged without knock-on effects.
\providecommand{\ovtitle}{\sffamily\fontsize{9.5}{11}\selectfont\bfseries}
\providecommand{\ovhead}{\sffamily\fontsize{7.8}{9}\selectfont}
\providecommand{\ovlabel}{\sffamily\fontsize{7}{8.5}\selectfont}
\providecommand{\ovsmall}{\sffamily\fontsize{6}{7}\selectfont}
\providecommand{\ovtiny}{\sffamily\fontsize{5.4}{6.4}\selectfont}
\providecommand{\ovtable}{\sffamily\fontsize{4.5}{5.3}\selectfont}
\definecolor{ovpurple}{HTML}{4B1D9E}
\definecolor{ovblue}{HTML}{1B62E0}
\definecolor{ovgreen}{HTML}{1A7A3C}
\definecolor{ovorange}{HTML}{E8501E}
\definecolor{ovteal}{HTML}{176B4D}
\definecolor{ovgrey}{HTML}{8A8A8A}
\begin{tikzpicture}[
  font=\sffamily,
  panel/.style={rounded corners=3pt, draw=black, line width=0.7pt},
  card/.style={rounded corners=2.5pt, draw, line width=0.7pt},
  flow/.style={-{Stealth[length=4pt,width=3.5pt]}, line width=0.9pt},
  hint/.style={-{Stealth[length=4pt,width=3.2pt]}, line width=0.6pt,
               dash pattern=on 2pt off 1.6pt},
]

% ============================================================ producers (top row)
\draw[card, draw=ovpurple, fill=ovpurple!4] (0.15,4.40) rectangle (3.50,5.20);
\begin{scope}[shift={(0.52,4.80)}]                     % person glyph
  \fill[ovpurple] (0,0.14) circle (0.115);
  \fill[ovpurple] (-0.19,-0.25) -- (-0.19,-0.08) arc (180:0:0.19) -- (0.19,-0.25) -- cycle;
\end{scope}
\node[font=\ovhead, text=ovpurple] at (1.90,4.91) {\bfseries Human Expert};
\node[font=\ovtiny] at (1.90,4.67) {Current Practice};

\draw[card, draw=ovblue, fill=ovblue!4] (4.05,4.40) rectangle (7.40,5.20);
\begin{scope}[shift={(4.45,4.66)}]                     % robot glyph
  \draw[ovblue, line width=0.5pt] (0,0.28) -- (0,0.37);
  \fill[ovblue] (0,0.40) circle (0.033);
  \draw[ovblue, line width=0.6pt, rounded corners=1.4pt] (-0.23,-0.16) rectangle (0.23,0.28);
  \fill[ovblue] (-0.10,0.09) circle (0.052);
  \fill[ovblue] (0.10,0.09) circle (0.052);
  \draw[ovblue, line width=0.5pt] (-0.08,-0.06) -- (0.08,-0.06);
\end{scope}
\node[font=\ovhead, text=ovblue] at (5.80,4.80) {\bfseries AI Architect};

% ====================================================== performance-modeling panel
\draw[panel] (0,0.45) rectangle (8.20,4.10);
\node[anchor=north, font=\ovtitle] at (4.10,4.10) {Performance Modeling};

\draw[hint, ovpurple] (1.83,4.40) -- (1.83,4.15);
\draw[hint, ovblue] (5.72,4.40) -- (5.72,4.15);
\node[anchor=west, font=\ovsmall, text=ovblue] at (5.90,4.22) {How good?};

% ---- inputs
\node[anchor=west, font=\ovsmall] at (0.30,3.62) {Inputs};
\foreach \cy/\col/\name in {3.05/ovpurple/Workload, 2.05/ovblue/Hardware,
                            1.05/ovgreen/Mapping} {
  \draw[card, draw=\col, fill=\col!5] (0.28,\cy-0.36) rectangle (2.44,\cy+0.36);
  \node[anchor=west, font=\ovlabel, text=\col] at (1.00,\cy) {\bfseries\name};
  \draw[flow, \col] (2.44,\cy) -- (2.68,\cy);
}
\begin{scope}[shift={(0.64,3.05)}]                     % workload: a neural network
  \foreach \a in {-0.09,0.09}                          % input -> hidden
    \foreach \b in {-0.17,0,0.17}
      \draw[ovpurple, line width=0.22pt, opacity=0.75] (-0.18,\a) -- (0,\b);
  \foreach \b in {-0.17,0,0.17}                        % hidden -> output
    \foreach \c in {-0.09,0.09}
      \draw[ovpurple, line width=0.22pt, opacity=0.75] (0,\b) -- (0.18,\c);
  \foreach \a in {-0.09,0.09} \fill[ovpurple] (-0.18,\a) circle (0.032);
  \foreach \b in {-0.17,0,0.17} \fill[ovpurple] (0,\b) circle (0.032);
  \foreach \c in {-0.09,0.09} \fill[ovpurple] (0.18,\c) circle (0.032);
\end{scope}
\begin{scope}[shift={(0.64,2.05)}]                     % hardware: a chip
  \draw[ovblue, line width=0.5pt] (-0.16,-0.16) rectangle (0.16,0.16);
  \fill[ovblue] (-0.075,-0.075) rectangle (0.075,0.075);
  \foreach \d in {-0.08,0,0.08} {
    \draw[ovblue, line width=0.32pt] (\d,0.16) -- (\d,0.22) (\d,-0.16) -- (\d,-0.22);
    \draw[ovblue, line width=0.32pt] (0.16,\d) -- (0.22,\d) (-0.16,\d) -- (-0.22,\d);
  }
\end{scope}
\begin{scope}[shift={(0.64,1.05)}]                     % mapping: row-wise traversal
  \draw[ovgreen, line width=0.4pt] (-0.19,-0.19) rectangle (0.19,0.19);
  \foreach \y in {-0.105,0,0.105}
    \draw[ovgreen, line width=0.32pt, -{Stealth[length=2.2pt,width=2pt]}]
      (-0.14,\y) -- (0.115,\y);
\end{scope}

% ---- the model itself
\draw[card, draw=ovorange] (2.72,0.85) rectangle (5.95,3.60);
% isometric cost surface: blue (cheap) through green to red (expensive)
\begin{scope}[shift={(4.335,2.85)}, scale=0.30]
  \foreach \r in {0,1,2,3} {
    \foreach \c in {0,1,2,3} {
      \pgfmathsetmacro{\h}{(\r+\c)/6}
      \pgfmathsetmacro{\cr}{\h}
      \pgfmathsetmacro{\cg}{0.45+0.25*sin(90*\h)}
      \pgfmathsetmacro{\cb}{1-\h}
      \definecolor{cell}{rgb}{\cr,\cg,\cb}
      \pgfmathsetmacro{\cx}{(\c-\r)*0.62}
      \pgfmathsetmacro{\cy}{(\c+\r)*0.31}
      \fill[cell, draw=white, line width=0.6pt]
        (\cx-0.62,\cy) -- (\cx,\cy-0.31) -- (\cx+0.62,\cy) -- (\cx,\cy+0.31) -- cycle;
    }
  }
\end{scope}
% table and caption live in one node so LaTeX owns the spacing between them
\node[anchor=north, font=\ovtiny, align=center] at (4.335,2.68) {%
  \setlength{\tabcolsep}{2.4pt}\renewcommand{\arraystretch}{1.0}%
  {\ovtable\begin{tabular}{|l|c|c|c|c|}
    \hline
    & HW1 & HW2 & HW3 & $\cdots$\\\hline
    \textcolor{ovorange}{Map1} & 1.2 & 0.8 & 1.5 & $\cdots$\\\hline
    \textcolor{ovorange}{Map2} & 0.9 & \textcolor{ovorange}{\bfseries 1.6} & 1.1 & $\cdots$\\\hline
    \textcolor{ovorange}{Map3} & 1.1 & 1.0 & 0.9 & $\cdots$\\\hline
    $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\\hline
  \end{tabular}}\\[3pt]
  Predict performance\\for (Hardware, Mapping)};

\draw[flow, ovpurple!80!black] (5.95,2.20) -- (6.28,2.20);

% ---- headline metric
\draw[card, draw=ovpurple, fill=ovpurple!3] (6.32,1.45) rectangle (8.05,2.95);
\node[anchor=north, font=\ovlabel, text=ovpurple] at (7.185,2.88) {\bfseries Performance};
\begin{scope}[shift={(7.185,1.75)}]                    % gauge
  \draw[ovpurple, line width=0.7pt] (-0.42,0) arc (180:0:0.42);
  \foreach \a in {0,45,90,135,180}
    \draw[ovpurple, line width=0.4pt] (\a:0.42) -- (\a:0.33);
  \draw[ovpurple, line width=0.7pt] (0,0) -- (52:0.32);
  \fill[ovpurple] (0,0) circle (0.045);
\end{scope}

% ================================================================ use-case panel
\draw[black, line width=1.6pt, -{Stealth[length=6.5pt,width=6.5pt]}]
  (8.32,2.20) -- (8.98,2.20);

\draw[panel, draw=ovteal] (9.05,0.45) rectangle (12.00,4.85);
\node[anchor=north, font=\ovtitle, text=ovteal] at (10.525,4.78) {Use Case};
\draw[ovteal, line width=0.4pt] (9.05,4.35) -- (12.00,4.35);
\node[font=\ovsmall] at (10.525,4.17) {Make design decision};
\draw[ovteal, line width=0.4pt] (9.05,3.99) -- (12.00,3.99);

% -- compare hardware
\node[anchor=north, font=\ovlabel, text=ovblue] at (10.525,3.85) {Compare Hardware};
\begin{scope}[shift={(9.75,3.27)}]                     % winning chip
  \draw[ovblue, line width=0.55pt] (-0.20,-0.20) rectangle (0.20,0.20);
  \fill[ovblue] (-0.095,-0.095) rectangle (0.095,0.095);
  \foreach \d in {-0.10,0,0.10} {
    \draw[ovblue, line width=0.32pt] (\d,0.20) -- (\d,0.26) (\d,-0.20) -- (\d,-0.26);
    \draw[ovblue, line width=0.32pt] (0.20,\d) -- (0.26,\d) (-0.20,\d) -- (-0.26,\d);
  }
  \fill[ovteal] (0.27,-0.21) circle (0.125);
  \node[white, font=\ovtiny] at (0.27,-0.21) {\ding{51}};
\end{scope}
\node[font=\ovsmall] at (10.525,3.27) {vs.};
\begin{scope}[shift={(11.30,3.27)}]                    % losing chip
  \draw[ovgrey, line width=0.55pt] (-0.20,-0.20) rectangle (0.20,0.20);
  \foreach \x in {-0.088,0.012}                        % 2x2 cores, unlike HW1
    \foreach \y in {-0.088,0.012}
      \fill[ovgrey] (\x,\y) rectangle (\x+0.076,\y+0.076);
  \foreach \d in {-0.10,0,0.10} {
    \draw[ovgrey, line width=0.32pt] (\d,0.20) -- (\d,0.26) (\d,-0.20) -- (\d,-0.26);
    \draw[ovgrey, line width=0.32pt] (0.20,\d) -- (0.26,\d) (-0.20,\d) -- (-0.26,\d);
  }
\end{scope}
\node[font=\ovsmall] at (9.75,2.83) {HW1};
\node[font=\ovsmall] at (11.30,2.83) {HW2};
\node[font=\ovtiny, text=ovblue] at (9.75,2.59) {\bfseries Est. Perf: 1.10};
\node[font=\ovtiny, text=ovgrey] at (11.30,2.59) {Est. Perf: 0.85};

\draw[ovteal, line width=0.4pt, dash pattern=on 2pt off 1.6pt] (9.05,2.37) -- (12.00,2.37);

% -- compare mapping
\node[anchor=north, font=\ovlabel, text=ovgreen] at (10.525,2.25) {Compare Mapping};
\begin{scope}[shift={(9.75,1.60)}]                     % plain mapping
  \draw[ovgrey, line width=0.5pt] (-0.22,-0.22) rectangle (0.22,0.22);
  \draw[ovgrey, line width=0.35pt]
    (-0.0733,-0.22) -- (-0.0733,0.22) (0.0733,-0.22) -- (0.0733,0.22)
    (-0.22,-0.0733) -- (0.22,-0.0733) (-0.22,0.0733) -- (0.22,0.0733);
\end{scope}
\node[font=\ovsmall] at (10.525,1.60) {vs.};
\begin{scope}[shift={(11.30,1.60)}]                    % reordered mapping
  \draw[ovgreen, line width=0.5pt] (-0.22,-0.22) rectangle (0.22,0.22);
  \draw[ovgreen, line width=0.4pt, -{Stealth[length=2.6pt,width=2.4pt]}]
    (-0.13,-0.12) -- (-0.13,0.12) -- (0.02,0.12);
  \draw[ovgreen, line width=0.4pt, -{Stealth[length=2.6pt,width=2.4pt]}]
    (0.13,0.12) -- (0.13,-0.12) -- (-0.02,-0.12);
  \fill[ovteal] (0.29,-0.23) circle (0.125);
  \node[white, font=\ovtiny] at (0.29,-0.23) {\ding{51}};
\end{scope}
\node[font=\ovsmall] at (9.75,1.16) {Map1};
\node[font=\ovsmall] at (11.30,1.16) {Map2};
\node[font=\ovtiny, text=ovgrey] at (9.75,0.92) {Est. Perf: 0.95};
\node[font=\ovtiny, text=ovgreen] at (11.30,0.92) {\bfseries Est. Perf: 1.60};

\end{tikzpicture}


==> figs/perf_both_exact.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=4.50cm,
  xmin=-3.00, xmax=93.00,
  ymin=0, ymax=104,
  /pgf/number format/assume math mode=true,
  ytick={0,20,40,60,80,100},
  ylabel={exact pass rate (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(36.000,3.2) +- (0,0) (42.000,0) +- (0,0) (48.000,2.2) +- (0,1.1) (64.000,4.8) +- (0,4.6) (90.000,0) +- (0,0)};
\addlegendentry{None}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(-1.000,0.2) +- (0,0.2) (5.000,4.6) +- (0,3) (11.500,8.3) +- (0,5.1) (23.000,1.2) +- (0,0.8) (29.000,6.2) +- (0,1.3) (53.000,0) +- (0,0) (58.500,0.3) +- (0,0.3) (65.000,55.2) +- (0,27.8) (70.500,1.2) +- (0,1.2) (77.000,2.7) +- (0,0.5) (83.000,2.1) +- (0,2.1)};
\addlegendentry{Low}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(0.000,0.3) +- (0,0.3) (6.000,17.7) +- (0,14) (24.000,4.8) +- (0,4.8) (30.000,38.4) +- (0,7.8) (54.000,0) +- (0,0) (59.500,0) +- (0,0) (66.000,84.7) +- (0,3.7) (71.500,0) +- (0,0) (78.000,3.4) +- (0,2) (84.000,0.2) +- (0,0.2)};
\addlegendentry{Medium}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(1.000,11.9) +- (0,11.9) (7.000,25.8) +- (0,13) (12.500,35.6) +- (0,20.1) (17.500,2.2) +- (0,0.7) (25.000,36.7) +- (0,13.7) (31.000,40) +- (0,14.3) (55.000,44.2) +- (0,25.5) (60.500,0) +- (0,0) (67.000,84.7) +- (0,3.7) (72.500,29.5) +- (0,29.5) (79.000,4.6) +- (0,2.4) (85.000,2.6) +- (0,2)};
\addlegendentry{High}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(18.500,2.2) +- (0,1.1) (61.500,0) +- (0,0) (68.000,88.4) +- (0,0) (73.500,18.7) +- (0,13.7)};
\addlegendentry{Max}
\end{axis}
\end{tikzpicture}


==> figs/perf_effort_trajectory.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\definecolor{traj-claude-opus-4-6}{HTML}{4B1D9E}
\definecolor{traj-claude-opus-4-7}{HTML}{1B62E0}
\definecolor{traj-claude-opus-4-8}{HTML}{56B4E9}
\definecolor{traj-deepseek-v4-pro}{HTML}{009E73}
\definecolor{traj-gemini-3.1-pro}{HTML}{1A7A3C}
\definecolor{traj-gemini-3.5-flash}{HTML}{8AAF1E}
\definecolor{traj-gpt-5.5}{HTML}{E69F00}
\definecolor{traj-gpt-5.6-luna}{HTML}{D55E00}
\definecolor{traj-gpt-5.6-sol}{HTML}{B22222}
\definecolor{traj-gpt-5.6-terra}{HTML}{CC79A7}
\definecolor{traj-gpt-oss-120b}{HTML}{8A8A8A}
\definecolor{traj-gpt-oss-20b}{HTML}{4D4D4D}
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  width=\linewidth, height=6.33cm,
  xmin=26, xmax=100, ymin=-6, ymax=100,
  /pgf/number format/assume math mode=true,
  xtick={30,40,50,60,70,80,90,100}, ytick={0,20,40,60,80,100},
  xlabel={overall Q\&A accuracy (\%)},
  ylabel={performance-model exact pass rate (\%)},
  xlabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  ymajorgrids, xmajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=4, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.7ex},
]
\addplot[traj-claude-opus-4-6, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-claude-opus-4-6, draw=traj-claude-opus-4-6}] coordinates {(69.0000,0.2000) (81.9000,0.3000) (96.3000,11.9000)};
\addlegendentry{claude-opus-4-6}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-6] at (axis cs:69.0000,0.2000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-6] at (axis cs:81.9000,0.3000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-6] at (axis cs:96.3000,11.9000) {H};
\addplot[traj-claude-opus-4-7, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-claude-opus-4-7, draw=traj-claude-opus-4-7}] coordinates {(53.7037,4.6000) (55.5556,17.7000) (68.5185,25.8000)};
\addlegendentry{claude-opus-4-7}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-7] at (axis cs:53.7037,4.6000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-7] at (axis cs:55.5556,17.7000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-7] at (axis cs:68.5185,25.8000) {H};
\addplot[traj-claude-opus-4-8, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-claude-opus-4-8, draw=traj-claude-opus-4-8}] coordinates {(75.0000,8.3000) (78.7037,35.6000)};
\addlegendentry{claude-opus-4-8}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-8] at (axis cs:75.0000,8.3000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-claude-opus-4-8] at (axis cs:78.7037,35.6000) {H};
\addplot[traj-deepseek-v4-pro, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-deepseek-v4-pro, draw=traj-deepseek-v4-pro}] coordinates {(62.0370,2.2000) (67.5926,2.2000)};
\addlegendentry{deepseek-v4-pro}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-deepseek-v4-pro] at (axis cs:62.0370,2.2000) {H};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-deepseek-v4-pro] at (axis cs:67.5926,2.2000) {X};
\addplot[traj-gemini-3.1-pro, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gemini-3.1-pro, draw=traj-gemini-3.1-pro}] coordinates {(73.1481,1.2000) (85.1852,4.8000) (87.9630,36.7000)};
\addlegendentry{gemini-3.1-pro}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gemini-3.1-pro] at (axis cs:73.1481,1.2000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gemini-3.1-pro] at (axis cs:85.1852,4.8000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gemini-3.1-pro] at (axis cs:87.9630,36.7000) {H};
\addplot[traj-gemini-3.5-flash, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gemini-3.5-flash, draw=traj-gemini-3.5-flash}] coordinates {(82.4074,6.2000) (89.8148,38.4000) (92.5926,40.0000)};
\addlegendentry{gemini-3.5-flash}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gemini-3.5-flash] at (axis cs:82.4074,6.2000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gemini-3.5-flash] at (axis cs:89.8148,38.4000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gemini-3.5-flash] at (axis cs:92.5926,40.0000) {H};
\addplot[traj-gpt-5.5, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gpt-5.5, draw=traj-gpt-5.5}] coordinates {(64.8148,0.0000) (75.9259,0.0000) (86.1111,44.2000)};
\addlegendentry{gpt-5.5}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.5] at (axis cs:64.8148,0.0000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.5] at (axis cs:75.9259,0.0000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.5] at (axis cs:86.1111,44.2000) {H};
\addplot[traj-gpt-5.6-luna, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gpt-5.6-luna, draw=traj-gpt-5.6-luna}] coordinates {(46.2963,0.3000) (53.7037,0.0000) (73.1481,0.0000) (63.8889,0.0000)};
\addlegendentry{gpt-5.6-luna}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-luna] at (axis cs:46.2963,0.3000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-luna] at (axis cs:53.7037,0.0000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-luna] at (axis cs:73.1481,0.0000) {H};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-luna] at (axis cs:63.8889,0.0000) {X};
\addplot[traj-gpt-5.6-sol, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gpt-5.6-sol, draw=traj-gpt-5.6-sol}] coordinates {(84.2593,4.8000) (85.1852,55.2000) (87.9630,84.7000) (85.1852,84.7000) (84.2593,88.4000)};
\addlegendentry{gpt-5.6-sol}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-sol] at (axis cs:84.2593,4.8000) {N};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-sol] at (axis cs:85.1852,55.2000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-sol] at (axis cs:87.9630,84.7000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-sol] at (axis cs:85.1852,84.7000) {H};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-sol] at (axis cs:84.2593,88.4000) {X};
\addplot[traj-gpt-5.6-terra, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gpt-5.6-terra, draw=traj-gpt-5.6-terra}] coordinates {(75.9259,1.2000) (81.4815,0.0000) (84.2593,29.5000) (78.7037,18.7000)};
\addlegendentry{gpt-5.6-terra}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-terra] at (axis cs:75.9259,1.2000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-terra] at (axis cs:81.4815,0.0000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-terra] at (axis cs:84.2593,29.5000) {H};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-5.6-terra] at (axis cs:78.7037,18.7000) {X};
\addplot[traj-gpt-oss-120b, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gpt-oss-120b, draw=traj-gpt-oss-120b}] coordinates {(34.2593,2.7000) (29.6296,3.4000) (38.8889,4.6000)};
\addlegendentry{gpt-oss-120b}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-oss-120b] at (axis cs:34.2593,2.7000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-oss-120b] at (axis cs:29.6296,3.4000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-oss-120b] at (axis cs:38.8889,4.6000) {H};
\addplot[traj-gpt-oss-20b, line width=0.7pt, mark=*, mark size=1.3pt, mark options={fill=traj-gpt-oss-20b, draw=traj-gpt-oss-20b}] coordinates {(30.5556,2.1000) (31.4815,0.2000) (31.4815,2.6000)};
\addlegendentry{gpt-oss-20b}
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-oss-20b] at (axis cs:30.5556,2.1000) {L};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-oss-20b] at (axis cs:31.4815,0.2000) {M};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6.5}{8}\selectfont, text=traj-gpt-oss-20b] at (axis cs:31.4815,2.6000) {H};
\node[anchor=north west, font=\sffamily\fontsize{6.5}{8}\selectfont, text=black!65] at (rel axis cs:0.02,0.97) {L/M/H/X = low/medium/high/max effort};
\end{axis}
\end{tikzpicture}


==> figs/perf_exact_breakdown.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=4.50cm,
  xmin=-3.00, xmax=93.00,
  ymin=0, ymax=110,
  /pgf/number format/assume math mode=true,
  ytick={0,20,40,60,80,100},
  ylabel={exact pass rate (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=5.15pt, fill=okgreen, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(-1.500,4.11523) +- (0,3.94308) (4.500,16.0494) +- (0,6.37544) (10.500,21.9907) +- (0,11.1032) (16.500,2.21193) +- (0,0.555222) (22.500,19.573) +- (0,7.88636) (28.500,26.1728) +- (0,7.07849) (34.500,3.24074) +- (0,0) (40.500,0) +- (0,0) (46.500,2.16049) +- (0,1.08025) (52.500,13.604) +- (0,9.20994) (58.500,0.0992063) +- (0,0.0992063) (64.500,63.5802) +- (0,9.76931) (70.500,12.3457) +- (0,7.87003) (76.500,3.61111) +- (0,1.01249) (82.500,1.91358) +- (0,1.1303) (88.500,0) +- (0,0)};
\addlegendentry{Both}
\addplot[ybar, bar shift=0pt, bar width=5.15pt, fill=okblue, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(0.000,6.3786) +- (0,4.34351) (6.000,16.0494) +- (0,6.37544) (12.000,21.9907) +- (0,11.1032) (18.000,3.65226) +- (0,0.843292) (24.000,19.573) +- (0,7.88636) (30.000,26.1728) +- (0,7.07849) (36.000,3.24074) +- (0,0) (42.000,0.154321) +- (0,0.154321) (48.000,2.16049) +- (0,1.08025) (54.000,13.604) +- (0,9.20994) (60.000,0.165344) +- (0,0.10417) (66.000,64.6296) +- (0,9.30136) (72.000,12.3457) +- (0,7.87003) (78.000,5.12346) +- (0,1.34973) (84.000,3.33333) +- (0,1.50811) (90.000,0) +- (0,0)};
\addlegendentry{Accesses}
\addplot[ybar, bar shift=0pt, bar width=5.15pt, fill=okorange, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(1.500,58.4877) +- (0,16.4337) (7.500,79.7325) +- (0,13.4057) (13.500,83.9506) +- (0,16.0494) (19.500,63.5288) +- (0,15.2352) (25.500,80.6584) +- (0,8.70943) (31.500,87.8395) +- (0,8.28598) (37.500,71.7593) +- (0,0.925926) (43.500,30.0926) +- (0,21.7593) (49.500,43.5185) +- (0,19.0153) (55.500,92.9843) +- (0,7.01567) (61.500,30.291) +- (0,10.1102) (67.500,87.5) +- (0,8.52094) (73.500,92.3997) +- (0,7.60031) (79.500,52.5309) +- (0,7.67922) (85.500,20.6481) +- (0,8.0586) (91.500,3.7037) +- (0,0)};
\addlegendentry{Buffer}
\end{axis}
\end{tikzpicture}


==> figs/perf_pairwise_pref.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=4.50cm,
  xmin=-3.00, xmax=93.00,
  ymin=0, ymax=112,
  /pgf/number format/assume math mode=true,
  ytick={0,20,40,60,80,100},
  ylabel={pairwise preference accuracy (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(36.000,59.6) +- (0,4.60901) (42.000,67) +- (0,7.29728) (48.000,65.7) +- (0,2.13833) (64.000,65.1) +- (0,2.22565) (90.000,53.7) +- (0,0)};
\addlegendentry{None}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(-1.000,69.4) +- (0,6.67695) (5.000,71.9) +- (0,5.27408) (11.500,67.9) +- (0,3.26636) (23.000,70.4) +- (0,2.597) (29.000,77.2) +- (0,1.75139) (53.000,87.8) +- (0,6.24075) (58.500,62.9) +- (0,6.49628) (65.000,100) +- (0,0) (70.500,80.6) +- (0,1.85185) (77.000,57.7) +- (0,2.23845) (83.000,54.6) +- (0,3.29843)};
\addlegendentry{Low}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(0.000,62.7) +- (0,1.54321) (6.000,82.7) +- (0,0.308642) (24.000,87.3) +- (0,4.93827) (30.000,87) +- (0,4.17523) (54.000,94.1) +- (0,5.8642) (59.500,70.5) +- (0,1.08025) (66.000,100) +- (0,0) (71.500,94.1) +- (0,5.8642) (78.000,63.3) +- (0,1.23457) (84.000,48.6) +- (0,5.15534)};
\addlegendentry{Medium}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(1.000,82.9) +- (0,0.462963) (7.000,77.8) +- (0,5.0996) (12.500,72.5) +- (0,13.0106) (17.500,66) +- (0,2.89532) (25.000,82.9) +- (0,6.08466) (31.000,77.3) +- (0,6.30605) (55.000,95.6) +- (0,4.39815) (60.500,100) +- (0,0) (67.000,96.9) +- (0,3.08642) (72.500,100) +- (0,0) (79.000,59.3) +- (0,2.97644) (85.000,50.9) +- (0,3.8132)};
\addlegendentry{High}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(18.500,63.3) +- (0,1.23457) (61.500,81.9) +- (0,0) (68.000,100) +- (0,0) (73.500,75.6) +- (0,7.25801)};
\addlegendentry{Max}
\end{axis}
\end{tikzpicture}


==> figs/perf_qa_vs_model.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  width=0.66\linewidth, height=6.33cm,
  xmin=26, xmax=100, ymin=-3, ymax=95,
  /pgf/number format/assume math mode=true,
  xtick={30,40,50,60,70,80,90,100}, ytick={0,20,40,60,80},
  xlabel={overall Q\&A accuracy (\%)},
  ylabel={performance-model exact pass rate (\%)},
  xlabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  ymajorgrids, xmajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  clip=false,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
% least-squares fit over the plotted configurations
\addplot[okred, line width=0.8pt, dashed, forget plot] coordinates {(33.533,-3.000) (96.300,33.679)};
\addplot[only marks, mark=*, mark size=1.7pt, draw=black!55, fill=okpurple, line width=0.3pt] coordinates {(84.2593,4.8000) (29.6296,3.2000) (53.7037,2.2000) (28.7037,0.0000) (29.6296,0.0000)};
\addlegendentry{None}
\addplot[only marks, mark=*, mark size=1.7pt, draw=black!55, fill=okcyan, line width=0.3pt] coordinates {(85.1852,55.2000) (75.0000,8.3000) (82.4074,6.2000) (53.7037,4.6000) (34.2593,2.7000) (30.5556,2.1000) (73.1481,1.2000) (75.9259,1.2000) (46.2963,0.3000) (69.0000,0.2000) (64.8148,0.0000)};
\addlegendentry{Low}
\addplot[only marks, mark=*, mark size=1.7pt, draw=black!55, fill=okblue, line width=0.3pt] coordinates {(87.9630,84.7000) (89.8148,38.4000) (55.5556,17.7000) (85.1852,4.8000) (29.6296,3.4000) (81.9000,0.3000) (31.4815,0.2000) (75.9259,0.0000) (53.7037,0.0000) (81.4815,0.0000)};
\addlegendentry{Medium}
\addplot[only marks, mark=*, mark size=1.7pt, draw=black!55, fill=okorange, line width=0.3pt] coordinates {(85.1852,84.7000) (86.1111,44.2000) (92.5926,40.0000) (87.9630,36.7000) (78.7037,35.6000) (84.2593,29.5000) (68.5185,25.8000) (96.3000,11.9000) (38.8889,4.6000) (31.4815,2.6000) (62.0370,2.2000) (73.1481,0.0000)};
\addlegendentry{High}
\addplot[only marks, mark=*, mark size=1.7pt, draw=black!55, fill=okred, line width=0.3pt] coordinates {(84.2593,88.4000) (78.7037,18.7000) (67.5926,2.2000) (63.8889,0.0000)};
\addlegendentry{Max}
% callouts for the strongest configurations on either axis
\draw[gray!55, line width=0.3pt] (axis cs:84.2593,88.4000) to[out=0, in=180] (axis cs:102.00,88.40);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,88.40) {gpt-5.6-sol (max)};
\draw[gray!55, line width=0.3pt] (axis cs:87.9630,84.7000) to[out=0, in=180] (axis cs:102.00,82.20);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,82.20) {gpt-5.6-sol (medium)};
\draw[gray!55, line width=0.3pt] (axis cs:85.1852,84.7000) to[out=0, in=180] (axis cs:102.00,76.00);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,76.00) {gpt-5.6-sol (high)};
\draw[gray!55, line width=0.3pt] (axis cs:85.1852,55.2000) to[out=0, in=180] (axis cs:102.00,55.20);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,55.20) {gpt-5.6-sol (low)};
\draw[gray!55, line width=0.3pt] (axis cs:86.1111,44.2000) to[out=0, in=180] (axis cs:102.00,44.20);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,44.20) {gpt-5.5 (high)};
\draw[gray!55, line width=0.3pt] (axis cs:92.5926,40.0000) to[out=0, in=180] (axis cs:102.00,38.00);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,38.00) {gemini-3.5-flash (high)};
\draw[gray!55, line width=0.3pt] (axis cs:89.8148,38.4000) to[out=0, in=180] (axis cs:102.00,31.80);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,31.80) {gemini-3.5-flash (medium)};
\draw[gray!55, line width=0.3pt] (axis cs:87.9630,36.7000) to[out=0, in=180] (axis cs:102.00,25.60);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,25.60) {gemini-3.1-pro (high)};
\draw[gray!55, line width=0.3pt] (axis cs:78.7037,35.6000) to[out=0, in=180] (axis cs:102.00,19.40);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,19.40) {claude-opus-4-8 (high)};
\draw[gray!55, line width=0.3pt] (axis cs:96.3000,11.9000) to[out=0, in=180] (axis cs:102.00,11.90);
\node[anchor=west, font=\sffamily\fontsize{8}{9.5}\selectfont] at (axis cs:103.00,11.90) {claude-opus-4-6 (high)};
\end{axis}
\end{tikzpicture}


==> figs/perf_qerror_mean.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=4.50cm,
  xmin=-3.00, xmax=93.00,
  ymode=log, log basis y=10,
  ymin=0.8, ymax=5e9,
  ytick={1,1e2,1e4,1e6,1e8},
  yticklabels={$\mathsf{10^{0}}$,$\mathsf{10^{2}}$,$\mathsf{10^{4}}$,$\mathsf{10^{6}}$,$\mathsf{10^{8}}$},
  ylabel={mean q-error (log; 1.0 = exact)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=5.15pt, fill=okblue, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(-0.750,2.30083e+08) += (0,1.50625e+08) -= (0,1.50625e+08) (5.250,1.24662e+07) += (0,8.25455e+06) -= (0,8.25455e+06) (11.250,24.1752) += (0,10.1595) -= (0,10.1595) (17.250,33.5047) += (0,12.4848) -= (0,12.4848) (23.250,7.87696) += (0,2.4609) -= (0,2.4609) (29.250,16.4528) += (0,9.17172) -= (0,9.17172) (35.250,37.8879) += (0,2.43141) -= (0,2.43141) (41.250,5.27697e+08) += (0,3.01401e+08) -= (0,3.01401e+08) (47.250,130402) += (0,130352) -= (0,123882) (53.250,7.44158e+07) += (0,7.44158e+07) -= (0,7.0695e+07) (59.250,7.35831e+07) += (0,7.3476e+07) -= (0,6.99039e+07) (65.250,45.2313) += (0,43.5864) -= (0,42.9698) (71.250,7.66943e+07) += (0,7.66943e+07) -= (0,7.28596e+07) (77.250,2447.91) += (0,1777.19) -= (0,1777.19) (83.250,1.16437e+08) += (0,9.39413e+07) -= (0,9.39413e+07) (89.250,505484) +- (0,0)};
\addlegendentry{Accesses}
\addplot[ybar, bar shift=0pt, bar width=5.15pt, fill=okorange, draw=black!70, line width=0.25pt, error bars/.cd, y dir=both, y explicit, error bar style={black!65, line width=0.4pt}, error mark options={mark size=0.8pt, black!65}] coordinates {(0.750,396396) += (0,193421) -= (0,193421) (6.750,234901) += (0,155372) -= (0,155372) (12.750,1.48148) += (0,0.481481) -= (0,0.481481) (18.750,254.801) += (0,202.447) -= (0,202.447) (24.750,1.26226) += (0,0.178797) -= (0,0.178797) (30.750,140941) += (0,96034.6) -= (0,96034.6) (36.750,178.486) += (0,138.779) -= (0,138.779) (42.750,717044) += (0,358294) -= (0,358294) (48.750,358773) += (0,358283) -= (0,340834) (54.750,81312.7) += (0,81311.7) -= (0,77247.1) (60.750,512327) += (0,214007) -= (0,214007) (66.750,70472.1) += (0,70470.1) -= (0,66948.5) (72.750,88088.7) += (0,88087.7) -= (0,83684.3) (78.750,651.97) += (0,264.093) -= (0,264.093) (84.750,1.6591e+06) += (0,1.06499e+06) -= (0,1.06499e+06) (90.750,12.9158) +- (0,0)};
\addlegendentry{Buffer}
\end{axis}
\end{tikzpicture}


==> figs/perf_revision_two.tex <==
% auto-generated by scripts/make_perf_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  name=panel0,
  scale only axis=true,
  width=0.38\linewidth, height=2.30cm,
  xmin=-0.25, xmax=3.25, ymin=-4, ymax=100,
  xtick={0,1,2,3}, ytick={0,20,40,60,80,100},
  /pgf/number format/assume math mode=true,
  xlabel={self-revision round $k$},
  xlabel style={font=\sffamily\fontsize{7.5}{9}\selectfont},
  ylabel style={font=\sffamily\fontsize{7.5}{9}\selectfont},
  tick label style={font=\sffamily\fontsize{7}{8.5}\selectfont},
  title={(a) \textsf{gpt-5.6-sol} --- strongest closed},
  title style={font=\sffamily\fontsize{7.5}{9}\selectfont, yshift=-2pt},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  ylabel={both-exact pass rate (\%)},
  legend style={at={(1.10,1.20)}, anchor=south, legend columns=4,
                draw=none, fill=none, font=\sffamily\fontsize{7.5}{9}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1, solid] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[okcyan, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okcyan, draw=okcyan}] coordinates {(0,88.4259) (1,88.4259) (2,0.0000) (3,0.0000)};
\addlegendentry{Low}
\addplot[okblue, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okblue, draw=okblue}, dash pattern=on 4pt off 1.6pt] coordinates {(0,88.4259) (1,88.4259) (2,88.4259) (3,88.4259)};
\addlegendentry{Medium}
\addplot[okorange, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okorange, draw=okorange}, dash pattern=on 2.2pt off 1.8pt] coordinates {(0,88.4259) (1,88.4259) (2,88.4259) (3,88.4259)};
\addlegendentry{High}
\addplot[okred, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okred, draw=okred}, dash pattern=on 1.2pt off 1.6pt] coordinates {(0,0.0000) (1,0.0000) (2,0.0000) (3,88.4259)};
\addlegendentry{Max}
\end{axis}
\begin{axis}[
  name=panel1,
  at={(panel0.east)}, anchor=west, xshift=1.0cm,
  scale only axis=true,
  width=0.38\linewidth, height=2.30cm,
  xmin=-0.25, xmax=3.25, ymin=-4, ymax=100,
  xtick={0,1,2,3}, ytick={0,20,40,60,80,100},
  /pgf/number format/assume math mode=true,
  xlabel={self-revision round $k$},
  xlabel style={font=\sffamily\fontsize{7.5}{9}\selectfont},
  ylabel style={font=\sffamily\fontsize{7.5}{9}\selectfont},
  tick label style={font=\sffamily\fontsize{7}{8.5}\selectfont},
  title={(b) \textsf{gpt-oss-20b} --- strongest open-weight},
  title style={font=\sffamily\fontsize{7.5}{9}\selectfont, yshift=-2pt},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  yticklabels={},
]
\addplot[okcyan, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okcyan, draw=okcyan}, forget plot] coordinates {(0,0.0000) (1,0.0000) (2,0.0000) (3,0.0000)};
\addplot[okblue, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okblue, draw=okblue}, dash pattern=on 4pt off 1.6pt, forget plot] coordinates {(0,0.0000) (1,0.0000) (2,15.7407) (3,0.0000)};
\addplot[okorange, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid, fill=okorange, draw=okorange}, dash pattern=on 2.2pt off 1.8pt, forget plot] coordinates {(0,12.9630) (1,3.2407) (2,3.2407) (3,3.2407)};
\end{axis}
\end{tikzpicture}


==> figs/qa_axis_breakdown.tex <==
% auto-generated by scripts/make_category_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=3.35cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,25,50,75,100},
  ylabel={worst-formulation acc.\ (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  title={(a) Tiling},
  title style={font=\sffamily\fontsize{8}{9}\selectfont, yshift=-3pt},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  /pgf/number format/assume math mode=true,
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  xticklabels={},
  legend style={at={(0.5,1.30)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt] coordinates {(0.000,77.778) (6.000,71.296) (12.000,77.778) (36.000,63.889) (42.000,61.111) (64.000,72.222) (90.000,61.111)};
\addlegendentry{Default}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt] coordinates {(48.000,75.000)};
\addlegendentry{None}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt] coordinates {(23.000,72.222) (29.000,86.111) (53.000,75.000) (58.500,77.778) (65.000,75.000) (70.500,72.222) (77.000,55.556) (83.000,63.889)};
\addlegendentry{Low}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt] coordinates {(24.000,72.222) (30.000,88.889) (54.000,75.000) (59.500,77.778) (66.000,77.778) (71.500,72.222) (78.000,61.111) (84.000,58.333)};
\addlegendentry{Medium}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt] coordinates {(17.500,72.222) (25.000,77.778) (31.000,97.222) (55.000,75.000) (60.500,77.778) (67.000,77.778) (72.500,72.222) (79.000,66.667) (85.000,55.556)};
\addlegendentry{High}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt] coordinates {(18.500,83.333) (61.500,80.556) (68.000,75.000) (73.500,72.222)};
\addlegendentry{Max}
\end{axis}
\end{tikzpicture}
\\[1pt]
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=3.35cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,25,50,75,100},
  ylabel={worst-formulation acc.\ (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  title={(b) Loop order},
  title style={font=\sffamily\fontsize{8}{9}\selectfont, yshift=-3pt},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  /pgf/number format/assume math mode=true,
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  xticklabels={},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt, forget plot] coordinates {(0.000,78.241) (6.000,53.704) (12.000,95.833) (36.000,13.889) (42.000,13.889) (64.000,97.222) (90.000,19.444)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt, forget plot] coordinates {(48.000,47.222)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt, forget plot] coordinates {(23.000,86.111) (29.000,91.667) (53.000,52.778) (58.500,38.889) (65.000,97.222) (70.500,88.889) (77.000,11.111) (83.000,5.556)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt, forget plot] coordinates {(24.000,94.444) (30.000,97.222) (54.000,69.444) (59.500,69.444) (66.000,97.222) (71.500,94.444) (78.000,13.889) (84.000,11.111)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt, forget plot] coordinates {(17.500,66.667) (25.000,100.000) (31.000,97.222) (55.000,91.667) (60.500,91.667) (67.000,97.222) (72.500,97.222) (79.000,13.889) (85.000,5.556)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt, forget plot] coordinates {(18.500,72.222) (61.500,69.444) (68.000,94.444) (73.500,88.889)};
\end{axis}
\end{tikzpicture}
\\[1pt]
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=3.35cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,25,50,75,100},
  ylabel={worst-formulation acc.\ (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  title={(c) Keep/bypass},
  title style={font=\sffamily\fontsize{8}{9}\selectfont, yshift=-3pt},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  /pgf/number format/assume math mode=true,
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt, forget plot] coordinates {(0.000,88.889) (6.000,87.963) (12.000,86.111) (36.000,58.333) (42.000,61.111) (64.000,88.889) (90.000,50.000)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt, forget plot] coordinates {(48.000,83.333)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt, forget plot] coordinates {(23.000,91.667) (29.000,86.111) (53.000,91.667) (58.500,72.222) (65.000,86.111) (70.500,83.333) (77.000,66.667) (83.000,69.444)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt, forget plot] coordinates {(24.000,88.889) (30.000,88.889) (54.000,91.667) (59.500,66.667) (66.000,91.667) (71.500,88.889) (78.000,61.111) (84.000,61.111)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt, forget plot] coordinates {(17.500,86.111) (25.000,86.111) (31.000,91.667) (55.000,91.667) (60.500,69.444) (67.000,86.111) (72.500,86.111) (79.000,58.333) (85.000,66.667)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt, forget plot] coordinates {(18.500,83.333) (61.500,75.000) (68.000,86.111) (73.500,88.889)};
\end{axis}
\end{tikzpicture}


==> figs/qa_overall.tex <==
% auto-generated by scripts/make_category_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=4.5cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,20,40,60,80,100},
  ylabel={overall Q\&A accuracy (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  /pgf/number format/assume math mode=true,
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt] coordinates {(0.000,82.407) (6.000,72.222) (12.000,87.500) (36.000,48.148) (42.000,50.000) (64.000,87.037) (90.000,48.148)};
\addlegendentry{Default}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt] coordinates {(48.000,70.370)};
\addlegendentry{None}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt] coordinates {(23.000,84.259) (29.000,89.815) (53.000,73.148) (58.500,64.815) (65.000,87.037) (70.500,81.481) (77.000,46.296) (83.000,51.852)};
\addlegendentry{Low}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt] coordinates {(24.000,88.889) (30.000,92.593) (54.000,78.704) (59.500,71.296) (66.000,89.815) (71.500,87.037) (78.000,45.370) (84.000,43.519)};
\addlegendentry{Medium}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt] coordinates {(17.500,76.852) (25.000,89.815) (31.000,95.370) (55.000,86.111) (60.500,80.556) (67.000,87.037) (72.500,85.185) (79.000,50.000) (85.000,43.519)};
\addlegendentry{High}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt] coordinates {(18.500,82.407) (61.500,79.630) (68.000,87.963) (73.500,85.185)};
\addlegendentry{Max}
\end{axis}
\end{tikzpicture}


==> figs/qa_pair_difficulty.tex <==
% auto-generated by scripts/make_category_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily, baseline=(current bounding box.north)]
\begin{axis}[
  width=0.50\linewidth, height=4.4cm,
  xlabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  /pgf/number format/assume math mode=true,
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  title style={font=\sffamily\fontsize{7.5}{9}\selectfont, yshift=-2pt},
  title={(a) permutation-blindness predicts overall skill},
  xlabel={``both equal'' answers on loop-order pairs (\%)},
  ylabel={worst-formulation acc.\ (\%)},
  xmin=-4, xmax=90, ymin=20, ymax=100,
]
\addplot[only marks, mark=*, mark size=1.15pt, draw=okblue, fill=okblue] coordinates {(77.778,43.519) (77.778,43.519) (75.000,45.370) (83.333,46.296) (66.667,48.148) (61.111,48.148) (58.333,50.000) (77.778,50.000) (66.667,51.852) (36.111,64.815) (36.111,70.370) (13.889,71.296) (25.000,72.222) (41.667,73.148) (13.889,76.852) (16.667,78.704) (13.889,79.630) (2.778,80.556) (8.333,81.481) (18.519,82.407) (19.444,82.407) (8.333,84.259) (2.778,85.185) (2.778,85.185) (8.333,86.111) (0.000,87.037) (0.000,87.037) (0.000,87.037) (5.556,87.037) (2.778,87.500) (2.778,87.963) (2.778,88.889) (0.000,89.815) (0.000,89.815) (0.000,89.815) (2.778,92.593) (0.000,95.370)};
\addplot[okred, line width=0.7pt, dashed, forget plot] coordinates {(0,88.555) (83.333,41.481)};
\node[anchor=north east, font=\sffamily\fontsize{7}{8}\selectfont, text=okred] at (rel axis cs:0.98,0.97) {$r=-0.97$};
\end{axis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[font=\sffamily, baseline=(current bounding box.north)]
\begin{axis}[
  width=0.50\linewidth, height=4.4cm,
  xlabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  /pgf/number format/assume math mode=true,
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  title style={font=\sffamily\fontsize{7.5}{9}\selectfont, yshift=-2pt},
  title={(b) difficulty tracks how far apart the mappings are},
  xlabel={ground-truth MainMemory access ratio between the pair},
  ylabel={worst-formulation acc.\ (\%)},
  symbolic x coords={$<$1.05$\times$,1.05--1.5$\times$,1.5--4$\times$,4--20$\times$,$>$20$\times$},
  xtick=data, ymin=40, ymax=100,
  x tick label style={font=\sffamily\fontsize{6}{7}\selectfont, rotate=25, anchor=north east},
]
\addplot[okblue, line width=0.9pt, mark=*, mark size=1.4pt, mark options={fill=okblue}] coordinates {($<$1.05$\times$,67.160) (1.05--1.5$\times$,71.538) (1.5--4$\times$,71.515) (4--20$\times$,80.889) ($>$20$\times$,97.037)};
\end{axis}
\end{tikzpicture}


==> figs/qa_workload_breakdown.tex <==
% auto-generated by scripts/make_category_figures.py -- do not edit by hand
% Requires in the preamble of main.tex:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.16}
%   \usepackage[scaled=0.92]{helvet}   % matplotlib-like sans face
% and the okblue / okred / okgreen colour definitions.
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=3.35cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,25,50,75,100},
  ylabel={accuracy (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  title={(a) MatMul},
  title style={font=\sffamily\fontsize{8}{9}\selectfont, yshift=-3pt},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  xticklabels={},
  legend style={at={(0.5,1.30)}, anchor=south, legend columns=6, draw=none,
                fill=none, font=\sffamily\fontsize{7}{8}\selectfont, column sep=0.9ex},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt] coordinates {(0.000,72.222) (6.000,62.037) (12.000,79.167) (36.000,33.333) (42.000,25.000) (64.000,77.778) (90.000,30.556)};
\addlegendentry{Default}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt] coordinates {(48.000,50.000)};
\addlegendentry{None}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt] coordinates {(23.000,75.000) (29.000,83.333) (53.000,66.667) (58.500,47.222) (65.000,80.556) (70.500,72.222) (77.000,33.333) (83.000,33.333)};
\addlegendentry{Low}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt] coordinates {(24.000,86.111) (30.000,86.111) (54.000,83.333) (59.500,58.333) (66.000,86.111) (71.500,80.556) (78.000,22.222) (84.000,33.333)};
\addlegendentry{Medium}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt] coordinates {(17.500,63.889) (25.000,83.333) (31.000,91.667) (55.000,86.111) (60.500,75.000) (67.000,77.778) (72.500,77.778) (79.000,38.889) (85.000,27.778)};
\addlegendentry{High}
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt] coordinates {(18.500,66.667) (61.500,66.667) (68.000,80.556) (73.500,77.778)};
\addlegendentry{Max}
\end{axis}
\end{tikzpicture}
\\[1pt]
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=3.35cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,25,50,75,100},
  ylabel={accuracy (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  title={(b) Batched MatMul},
  title style={font=\sffamily\fontsize{8}{9}\selectfont, yshift=-3pt},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  xticklabels={},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt, forget plot] coordinates {(0.000,71.296) (6.000,53.704) (12.000,69.444) (36.000,16.667) (42.000,25.000) (64.000,75.000) (90.000,19.444)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt, forget plot] coordinates {(48.000,50.000)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt, forget plot] coordinates {(23.000,66.667) (29.000,83.333) (53.000,47.222) (58.500,36.111) (65.000,77.778) (70.500,63.889) (77.000,33.333) (83.000,16.667)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt, forget plot] coordinates {(24.000,75.000) (30.000,91.667) (54.000,55.556) (59.500,55.556) (66.000,77.778) (71.500,69.444) (78.000,22.222) (84.000,22.222)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt, forget plot] coordinates {(17.500,63.889) (25.000,80.556) (31.000,91.667) (55.000,75.000) (60.500,63.889) (67.000,77.778) (72.500,77.778) (79.000,27.778) (85.000,25.000)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt, forget plot] coordinates {(18.500,61.111) (61.500,55.556) (68.000,72.222) (73.500,66.667)};
\end{axis}
\end{tikzpicture}
\\[1pt]
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  x=0.1313cm, height=3.35cm,
  xmin=-3.00, xmax=93.00, ymin=0, ymax=104,
  ytick={0,25,50,75,100},
  ylabel={accuracy (\%)},
  ylabel style={font=\sffamily\fontsize{7}{8}\selectfont},
  title={(c) Conv2D},
  title style={font=\sffamily\fontsize{8}{9}\selectfont, yshift=-3pt},
  xtick={0.000,6.000,12.000,18.000,24.000,30.000,36.000,42.000,48.000,54.000,60.000,66.000,72.000,78.000,84.000,90.000},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  axis line style={gray!55, line width=0.5pt}, tick style={gray!55},
  axis x line*=bottom, axis y line*=left,
  y tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont},
  xticklabels={{claude-opus-4-6},{claude-opus-4-7},{claude-opus-4-8},{deepseek-v4-pro},{gemini-3.1-pro},{gemini-3.5-flash},{glm-5.1},{glm-5.2},{gpt-5.3-chat},{gpt-5.5},{gpt-5.6-luna},{gpt-5.6-sol},{gpt-5.6-terra},{gpt-oss-120b},{gpt-oss-20b},{minimax-m3}},
  x tick label style={font=\sffamily\fontsize{6.5}{8}\selectfont, rotate=40, anchor=north east},
]
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=black!45, draw=black!70, line width=0.25pt, forget plot] coordinates {(0.000,75.463) (6.000,62.037) (12.000,81.944) (36.000,38.889) (42.000,36.111) (64.000,100.000) (90.000,38.889)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okpurple, draw=black!70, line width=0.25pt, forget plot] coordinates {(48.000,61.111)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okcyan, draw=black!70, line width=0.25pt, forget plot] coordinates {(23.000,77.778) (29.000,80.556) (53.000,80.556) (58.500,55.556) (65.000,97.222) (70.500,91.667) (77.000,36.111) (83.000,41.667)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okblue, draw=black!70, line width=0.25pt, forget plot] coordinates {(24.000,94.444) (30.000,91.667) (54.000,88.889) (59.500,47.222) (66.000,100.000) (71.500,94.444) (78.000,44.444) (84.000,38.889)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okorange, draw=black!70, line width=0.25pt, forget plot] coordinates {(17.500,58.333) (25.000,100.000) (31.000,94.444) (55.000,97.222) (60.500,80.556) (67.000,100.000) (72.500,97.222) (79.000,50.000) (85.000,41.667)};
\addplot[ybar, bar shift=0pt, bar width=3.44pt, fill=okred, draw=black!70, line width=0.25pt, forget plot] coordinates {(18.500,75.000) (61.500,69.444) (68.000,100.000) (73.500,91.667)};
\end{axis}
\end{tikzpicture}

